Best-of-Both-Worlds Multiparty Quantum Computation with Publicly Verifiable Identifiable Abort

Alon et al. (CRYPTO 2021) introduced a multiparty quantum computation protocol that is secure with identifiable abort (MPQC-SWIA). However, their protocol allows only inside MPQC parties to know the identity of malicious players. This becomes problematic when two groups of people disagree and need a third party, like a jury, to verify who the malicious party is. This issue takes on heightened significance in the quantum setting, given that quantum states may exist in only a single copy. Thus, we emphasize the necessity of a protocol with publicly verifiable identifiable abort (PVIA), enabling outside observers with only classical computational power to agree on the identity of the malicious party in case of an abort. However, achieving MPQC with PVIA poses significant challenges due to the no-cloning theorem, and previous works proposed by Mahadev (STOC 2018) and Chung et al. (Eurocrypt 2022) for classical verification of quantum computation fall short. In this paper, we obtain the first MPQC-PVIA protocol assuming post-quantum oblivious transfer and a classical broadcast channel. The core component of our construction is a new authentication primitive called auditable quantum authentication (AQA) that identifies the malicious sender with overwhelming probability. Additionally, we provide the first MPQC protocol with best-of-both-worlds (BoBW) security, which guarantees output delivery with an honest majority and remains secure with abort even if the majority is dishonest. Our best-of-both-worlds MPQC protocol also satisfies PVIA upon abort.

==> figures/fig-AQA-setup.tex <==
\begin{tikzpicture}[thick,
  every node/.style={draw, circle},
  ssnode/.style={fill=myblue},
  fsnode/.style={fill=mygreen},
  every fit/.style={ellipse, draw, inner sep=-1pt, text width=1.75cm},
  >={Latex[width=3pt, length=4pt]}, shorten >= 2pt, shorten <= 2pt]

% the vertices of Slots
\begin{scope}[start chain=going below,node distance=1.5mm]
\foreach \i in {0}
  \node[ssnode,on chain] (s\i) [label=left: $S_{1}$] {};
\foreach \i in {1}
  \node[ssnode,on chain] (s\i) [label=left: $S_{2}$] {};
\foreach \i in {2,3}
  \node[ssnode,on chain] (s\i) [label=left: $\cdot$] {};
\foreach \i in {4}
  \node[ssnode,on chain] (s\i) [label=left: $S_{1+\secparam}$] {};
\end{scope}

% the vertices of Flights
\begin{scope}[xshift=3cm, yshift=-0.15cm, start chain=going below, node distance=5mm]
\foreach \i in {0}
    \node[fsnode, on chain] (f\i) [label=right: ${R}$] {};
\foreach \i in {1}
    \node[fsnode, on chain] (f\i) [label=right: ${C_1}$] {};
\foreach \i in {2,3}
  \node[fsnode, on chain] (f\i) [label=right: $\cdot$] {};
\foreach \i in {4}
    \node[fsnode, on chain] (f\i) [label=right: ${C_\secparam}$] {};
\end{scope}

% the set 
\node [myblue, fit=(s0) (s4), label=above:\itshape, xshift=-0.2cm] {};
% the set 
\node [myblue, fit=(f1) (f4), label=above:\itshape, xshift=0.3cm, yshift=-.3cm ] {};

% the edges
\draw[<->, red] (s0) -- (f0);
\draw[<->] (s2) -- (f2);
\draw[<->] (s3) -- (f3);
\draw[<->] (s4) -- (f4);
\draw[<->] (s1) -- (f1);
\end{tikzpicture}

==> figures/fig-SWIA.tex <==
\begin{tikzpicture}
\tikzset{grow'=right,level distance=32pt}
\tikzset{execute at begin node=\strut}
\tikzset{every tree node/.style={anchor=base west}}
\Tree [.$G$   [.$G_{0}$ [.$G_{00}$ ... ]
                 [.$G_{01}$ ... ] ]
             [.$G_{1}$ Output ] ]
\end{tikzpicture}
